The Curious Case of Hallucinatory (Un)answerability: Finding Truths in the Hidden States of Over-Confident Large Language Models

Large language models (LLMs) have been shown to possess impressive capabilities, while also raising crucial concerns about the faithfulness of their responses. A primary issue arising in this context is the management of (un)answerable queries by LLMs, which often results in hallucinatory behavior due to overconfidence. In this paper, we explore the behavior of LLMs when presented with (un)answerable queries. We ask: do models represent the fact that the question is (un)answerable when generating a hallucinatory answer? Our results show strong indications that such models encode the answerability of an input query, with the representation of the first decoded token often being a strong indicator. These findings shed new light on the spatial organization within the latent representations of LLMs, unveiling previously unexplored facets of these models. Moreover, they pave the way for the development of improved decoding techniques with better adherence to factual generation, particularly in scenarios where query (un)answerability is a concern.

==> figures_tex_files/ICL_variants/NQ/icl_variant_1.tex <==
\lstdefinestyle{promptStyle}
{
    basicstyle={\tiny\ttfamily}, % or you can use \tiny instead of \scriptsize for even smaller text
    numbers=none,numberstyle=\footnotesize, % if you want the line-number to be smaller, change \footnotesize here as well
    xleftmargin=0.5em,
    xrightmargin=1.5em,
    showstringspaces=false,
    showspaces=false,
    showtabs=false,
    tabsize=2,
    breaklines=true,
    flexiblecolumns=true,
    escapeinside={<@}{@>},
    breakatwhitespace=true
}

\newtcblisting{mylisting}[1]{
  enhanced,
  listing only,
  boxrule=0.8pt,
  sharp corners=downhill,
  top=0mm,
  bottom=0mm,
  left=0.5mm,
  right=0mm,
  boxsep=0mm,
  colframe=black,
  colback=white,
  listing options={
    style=#1
  }
}

\definecolor{instructionsColor}{rgb}{0.1, 0.5, 0.1}

\begin{mylisting}{promptStyle}
<@\color{red}Answerable Example1:@>
<@\color{blue}Passage:@> Hypoxia differs from hypoxemia and anoxemia in that hypoxia refers to a state in which oxygen supply is insufficient , whereas hypoxemia and anoxemia refer specifically to states that have low or zero arterial oxygen supply . Hypoxia in which there is complete deprivation of oxygen supply is referred to as anoxia .
<@\color{blue}Question:@> a medical term which means a deficiency but not a total lack of oxygen ?
<@\color{blue}Answer:@> hypoxia.
<@\color{red}Answerable Example2:@>
<@\color{blue}Passage:@> South Africa have played at six of the eight Rugby World Cup tournaments , having been unable to compete in the first two tournaments due to a sports boycott during the apartheid era . Following the end of apartheid , they hosted the 1995 Rugby World Cup and won the tournament , and were champions again at the 2007 tournament in France . With two tournament wins , they are one of the three best performing teams , along with Australia who have also won twice , and New Zealand with three wins , the only team to do better .
<@\color{blue}Question:@> when did south africa first win the rugby world cup ?
<@\color{blue}Answer:@> 1995.
<@\color{red}Un-answerable Example:@>
<@\color{blue}Passage:@> The Act of Settlement is an Act of the Parliament of England that was passed in 1701 to settle the succession to the English and Irish crowns on Protestants only . The next Protestant in line to the throne was the Electress Sophia of Hanover , a granddaughter of James VI of Scotland and I of England . After her the crowns would descend only to her non-Roman Catholic heirs .
<@\color{blue}Question:@> The next Roman in line to the throne ?
<@\color{blue}Answer:@> unanswerable.
\end{mylisting}



==> figures_tex_files/ICL_variants/NQ/icl_variant_2.tex <==
\lstdefinestyle{promptStyle}
{
    basicstyle={\tiny\ttfamily}, % or you can use \tiny instead of \scriptsize for even smaller text
    numbers=none,numberstyle=\footnotesize, % if you want the line-number to be smaller, change \footnotesize here as well
    xleftmargin=0.5em,
    xrightmargin=1.5em,
    showstringspaces=false,
    showspaces=false,
    showtabs=false,
    tabsize=2,
    breaklines=true,
    flexiblecolumns=true,
    escapeinside={<@}{@>},
    breakatwhitespace=true
}

\newtcblisting{mylisting}[1]{
  enhanced,
  listing only,
  boxrule=0.8pt,
  sharp corners=downhill,
  top=0mm,
  bottom=0mm,
  left=0.5mm,
  right=0mm,
  boxsep=0mm,
  colframe=black,
  colback=white,
  listing options={
    style=#1
  }
}

\definecolor{instructionsColor}{rgb}{0.1, 0.5, 0.1}

\begin{mylisting}{promptStyle}
<@\color{red}Answerable Example1:@>
<@\color{blue}Passage:@> Louise Joy Brown ( born 25 July 1978 ) is an English woman known for being the first human to have been born after conception by in vitro fertilisation , or IVF .
<@\color{blue}Question:@> when was the first in vitro baby born ?
<@\color{blue}Answer:@> 25 July 1978.
<@\color{red}Answerable Example2:@>
<@\color{blue}Passage:@> The 2018 College Football Playoff National Championship was a college football bowl game that determined the national champion in the NCAA Division I Football Bowl Subdivision for the 2017 season . The Alabama Crimson Tide defeated the Georgia Bulldogs 26 -- 23 in overtime . Alabama overcame a 13 -- 0 deficit at halftime . Tua Tagovailoa and Da'Ron Payne were respectively named the offensive and defensive players of the game .
<@\color{blue}Question:@> who won the college football national championship tonight ?
<@\color{blue}Answer:@> The Alabama Crimson Tide.
<@\color{red}Un-answerable Example:@>
<@\color{blue}Passage:@> The Ranch is an American comedy web television series starring Ashton Kutcher , Danny Masterson , Debra Winger , Elisha Cuthbert , and Sam Elliott that debuted in 2016 on Netflix . The show takes place on the fictional Iron River Ranch in the fictitious small town of Garrison , Colorado ; detailing the life of the Bennetts , a dysfunctional family consisting of two brothers , their rancher father , and his divorced wife and local bar owner . While the opening sequence shows scenes from Ouray , Colorado and surrounding Ouray County , The Ranch is filmed on a sound stage in front of a live audience in Burbank , California . Each season consists of 20 episodes broken up into two parts , each containing 10 episodes .
<@\color{blue}Question:@> when does the next series of the ranch come out ?
<@\color{blue}Answer:@> unanswerable.
\end{mylisting}



==> figures_tex_files/ICL_variants/NQ/icl_variant_3.tex <==
\lstdefinestyle{promptStyle}
{
    basicstyle={\tiny\ttfamily}, % or you can use \tiny instead of \scriptsize for even smaller text
    numbers=none,numberstyle=\footnotesize, % if you want the line-number to be smaller, change \footnotesize here as well
    xleftmargin=0.5em,
    xrightmargin=1.5em,
    showstringspaces=false,
    showspaces=false,
    showtabs=false,
    tabsize=2,
    breaklines=true,
    flexiblecolumns=true,
    escapeinside={<@}{@>},
    breakatwhitespace=true
}

\newtcblisting{mylisting}[1]{
  enhanced,
  listing only,
  boxrule=0.8pt,
  sharp corners=downhill,
  top=0mm,
  bottom=0mm,
  left=0.5mm,
  right=0mm,
  boxsep=0mm,
  colframe=black,
  colback=white,
  listing options={
    style=#1
  }
}

\definecolor{instructionsColor}{rgb}{0.1, 0.5, 0.1}

\begin{mylisting}{promptStyle}
<@\color{red}Answerable Example1:@>
<@\color{blue}Passage:@> "Fool ( If You Think It 's Over ) " is the title of a popular song originally publicly released in 1978 by the British singer - songwriter Chris Rea . Rea also wrote the words and composed the music of the song , which appears on his 1978 debut album , Whatever Happened to Benny Santini ? . The single 's charting success in the USA earned him a Grammy nomination as Best New Artist in 1979 .
<@\color{blue}Question:@> who sang fool if you think it over ?
<@\color{blue}Answer:@> Chris Rea.
<@\color{red}Answerable Example2:@>
<@\color{blue}Passage:@> The Mississippi Freedom Democratic Party ( MFDP ) was an American political party created in 1964 as a branch of the populist Freedom Democratic organization in the state of Mississippi during the Civil Rights Movement . It was organized by African Americans and whites from Mississippi to challenge the legitimacy of the regular Mississippi Democratic Party , which allowed participation only by whites , when African Americans made up 40 percent of the state population .
<@\color{blue}Question:@> why did the mississippi freedom democratic party emerge at the democratic party convention in 1964 ?
<@\color{blue}Answer:@> to challenge the legitimacy of the regular Mississippi Democratic Party , which allowed participation only by whites , when African Americans made up 40 percent of the state population.
<@\color{red}Un-answerable Example:@>
<@\color{blue}Passage:@> Owing in part to the way in which the United Kingdom , and Northern Ireland , came into being , there is no legally defined term to describe what Northern Ireland ' is ' . There is also no uniform or guiding way to refer to Northern Ireland amongst the agencies of the UK government . For example , the websites of the Office of the Prime Minister of the United Kingdom and the UK Statistics Authority describe the United Kingdom as being made up of four countries , one of these being Northern Ireland . Other pages on the same websites refer to Northern Ireland specifically as a `` province " as do publications of the UK Statistics Authority . The website of the Northern Ireland Statistics and Research Agency also refers to Northern Ireland as being a province as does the website of the Office of Public Sector Information and other agencies within Northern Ireland . Publications of HM Treasury and the Department of Finance and Personnel of the Northern Ireland Executive , on the other hand , describe Northern Ireland as being a `` region of the UK " . The UK 's submission to the 2007 United Nations Conference on the Standardization of Geographical Names defines the UK as being made up of two countries ( England and Scotland ) , one principality ( Wales ) and one province ( Northern Ireland ) .
<@\color{blue}Question:@> why is northern ireland not part of ireland ?
<@\color{blue}Answer:@> unanswerable.
\end{mylisting}



==> figures_tex_files/ICL_variants/musique/icl_variant_1.tex <==
\lstdefinestyle{promptStyle}
{
    basicstyle={\tiny\ttfamily}, % or you can use \tiny instead of \scriptsize for even smaller text
    numbers=none,numberstyle=\footnotesize, % if you want the line-number to be smaller, change \footnotesize here as well
    xleftmargin=0.5em,
    xrightmargin=1.5em,
    showstringspaces=false,
    showspaces=false,
    showtabs=false,
    tabsize=2,
    breaklines=true,
    flexiblecolumns=true,
    escapeinside={<@}{@>},
    breakatwhitespace=true
}

\newtcblisting{mylisting}[1]{
  enhanced,
  listing only,
  boxrule=0.8pt,
  sharp corners=downhill,
  top=0mm,
  bottom=0mm,
  left=0.5mm,
  right=0mm,
  boxsep=0mm,
  colframe=black,
  colback=white,
  listing options={
    style=#1
  }
}

\definecolor{instructionsColor}{rgb}{0.1, 0.5, 0.1}

\begin{mylisting}{promptStyle}
<@\color{red}Answerable Example1:@>
<@\color{blue}Passage:@> Paragraph 1: South Africa have played at six of the eight Rugby World Cup tournaments, having been unable to compete in the first two tournaments due to a sports boycott during the apartheid era. Following the end of apartheid, they hosted the 1995 Rugby World Cup and won the tournament. Paragraph 2: With two tournament wins, South Africa is one of the three best performing teams, along with Australia who have also won twice, and New Zealand with three wins, the only team to do better.
<@\color{blue}Question:@> How many times did the winner of the 1995 Rugby World Cup win in total?
<@\color{blue}Answer:@> two times.
<@\color{red}Answerable Example2:@>
<@\color{blue}Passage:@> Paragraph 1: Barack Obama is an American politician who served as the 44th president of the United States from 2009 to 2017. Pargaraph 2: Obama married Michelle on October 3, 1992, after being engaged for almost a year. Paragraph 3: Barack Obama was born in Honolulu, Hawaii. After graduating from Columbia University in 1983, he worked as a community organizer in Chicago.
<@\color{blue}Question:@> What is the name of the wife of the American president who was born in Hawaii?
<@\color{blue}Answer:@> Michelle.
<@\color{red}Un-answerable Example:@>
<@\color{blue}Passage:@> Paragraph 1: Barack Obama is an American politician who served as the 44th president of the United States from 2009 to 2017. Pargaraph 2: Obama married Michelle on October 3, 1992, after being engaged for almost a year.
<@\color{blue}Question:@> What is the name of the wife of the American president who was born in New York?
<@\color{blue}Answer:@> unanswerable.
\end{mylisting}



==> figures_tex_files/ICL_variants/musique/icl_variant_2.tex <==
\lstdefinestyle{promptStyle}
{
    basicstyle={\tiny\ttfamily}, % or you can use \tiny instead of \scriptsize for even smaller text
    numbers=none,numberstyle=\footnotesize, % if you want the line-number to be smaller, change \footnotesize here as well
    xleftmargin=0.5em,
    xrightmargin=1.5em,
    showstringspaces=false,
    showspaces=false,
    showtabs=false,
    tabsize=2,
    breaklines=true,
    flexiblecolumns=true,
    escapeinside={<@}{@>},
    breakatwhitespace=true
}

\newtcblisting{mylisting}[1]{
  enhanced,
  listing only,
  boxrule=0.8pt,
  sharp corners=downhill,
  top=0mm,
  bottom=0mm,
  left=0.5mm,
  right=0mm,
  boxsep=0mm,
  colframe=black,
  colback=white,
  listing options={
    style=#1
  }
}

\definecolor{instructionsColor}{rgb}{0.1, 0.5, 0.1}

\begin{mylisting}{promptStyle}
<@\color{red}Answerable Example1:@>
<@\color{blue}Passage:@> Paragraph 1: Kaya toast is a well-known snack in Singapore. Kaya toast is prepared with kaya (coconut jam), a topping of sugar, coconut milk and eggs, pandan, and sometimes margarine or butter. Kaya is generally served on toast, and also sometimes on crackers. It is considered a breakfast staple, and remains popular in Singapore. The dish is sometimes dipped into soft-boiled egg with a little dark soy sauce and white pepper. Paragraph 2: A justice of the peace in Singapore derives his powers from statute law. He is appointed by the President of the Republic of Singapore, under the provisions of section 11 (l) of the Subordinate Courts Act (Cap. 321). The President may revoke the appointment of any justice of the peace. A newly appointed justice of the peace is required by section 17 of the Subordinate Courts Act, to take the oath of office and allegiance as set out in the schedule to the Subordinate Courts Act, before exercising the functions of his office.
<@\color{blue}Question:@> How do you become a justice of peace in the country where Kaya toast is popular?
<@\color{blue}Answer:@> appointed by the President of the Republic of Singapore.
<@\color{red}Answerable Example2:@>
<@\color{blue}Passage:@> Paragraph 1: Mount Henry is located in the Lewis Range, Glacier National Park in the U.S. state of Montana. Mount Henry is just south of Appistoki Peak in the Two Medicine region of the park. Paragraph 2: KJRZ-LP (105.3 FM) was a radio station in Libby, Montana. It was owned and operated by the Libby Area Chamber of Commerce. Paragraph 3: The Lewis Range is a mountain range located in the Rocky Mountains of northern Montana, United States and extreme southern Alberta, Canada. It was formed as a result of the Lewis Overthrust, a geologic thrust fault resulted in the overlying of younger Cretaceous rocks by older Proterozoic rocks. The range is located within Waterton Lakes National Park in Alberta, Canada and Glacier National Park and the Bob Marshall Wilderness Complex in Montana, United States. The highest peak is Mount Cleveland at .
<@\color{blue}Question:@> In what mountain group is the range of which Mount Henry from the state where KJRZ-LP is located is part?
<@\color{blue}Answer:@> Rocky Mountains.
<@\color{red}Un-answerable Example:@>
<@\color{blue}Passage:@> Paragraph 1: WODS (103.3 MHz) - known on-air as 103.3 AMP Radio - is a commercial FM radio station in Boston, Massachusetts. WODS airs a Top 40 (CHR) radio format, and is owned by Entercom. Its studios and offices are located on Leo M. Birmingham Parkwary in Brighton. Paragraph 2: The Embassy of the United States to the Republic of Indonesia is located in Jakarta just south of the Monas at Jalan Medan Merdeka Selatan. Paragraph 3: Westminster College is a private liberal arts college located in the Sugar House neighborhood of Salt Lake City, Utah, United States. The college comprises four schools: the School of Arts and Sciences, the Bill and Vieve Gore School of Business, the School of Education, and the School of Nursing and Health Sciences. It is the only accredited liberal arts college in the state of Utah. Paragraph 4: The Shorter House is located at the end of Andrews Road in Thompson Ridge, a hamlet in the Town of Crawford in Orange County, New York, United States. It is a late 18th-century building later modified in the Greek Revival style.
<@\color{blue}Question:@> What is the business category of Crawford House, located in the same city as WODS and the same state as Wellesley College in Mona Lisa Smile?
<@\color{blue}Answer:@> unanswerable.
\end{mylisting}




==> figures_tex_files/ICL_variants/musique/icl_variant_3.tex <==
\lstdefinestyle{promptStyle}
{
    basicstyle={\tiny\ttfamily}, % or you can use \tiny instead of \scriptsize for even smaller text
    numbers=none,numberstyle=\footnotesize, % if you want the line-number to be smaller, change \footnotesize here as well
    xleftmargin=0.5em,
    xrightmargin=1.5em,
    showstringspaces=false,
    showspaces=false,
    showtabs=false,
    tabsize=2,
    breaklines=true,
    flexiblecolumns=true,
    escapeinside={<@}{@>},
    breakatwhitespace=true
}

\newtcblisting{mylisting}[1]{
  enhanced,
  listing only,
  boxrule=0.8pt,
  sharp corners=downhill,
  top=0mm,
  bottom=0mm,
  left=0.5mm,
  right=0mm,
  boxsep=0mm,
  colframe=black,
  colback=white,
  listing options={
    style=#1
  }
}

\definecolor{instructionsColor}{rgb}{0.1, 0.5, 0.1}

\begin{mylisting}{promptStyle}
<@\color{red}Answerable Example1:@>
<@\color{blue}Passage:@> Paragraph 1: Meet Me in St. Louis is a musical film made by Metro - Goldwyn - Mayer and released in 1944. Divided into a series of seasonal vignettes, starting with Summer 1903, it relates the story of a year in the life of the Smith family in St. Louis, leading up to the opening of the Louisiana Purchase Exposition (more commonly referred to as the World\'s Fair) in the spring of 1904. The picture stars Judy Garland, Margaret O\'Brien, Mary Astor, Lucille Bremer, Tom Drake, Leon Ames, Marjorie Main, June Lockhart, and Joan Carroll. Paragraph 2: Gracie is a 2007 American sports drama film directed by Davis Guggenheim. It stars Carly Schroeder as Gracie Bowen, Dermot Mulroney as Bryan Bowen, Elisabeth Shue as Lindsay Bowen, Jesse Lee Soffer as Johnny Bowen, and Andrew Shue as Coach Owen Clark. Paragraph 3: He was born Philip Davis Guggenheim in St. Louis, Missouri, United States, the son of Marion Davis and film director and producer Charles Guggenheim. His father was Jewish, whereas his mother was Episcopalian. He graduated from the Potomac School (McLean, Virginia) (1979), from Sidwell Friends School (1982), and from Brown University (1986).
<@\color{blue}Question:@> When does Meet Me in the birthplace of Gracie's director take place?
<@\color{blue}Answer:@> starting with Summer 1903.
<@\color{red}Answerable Example2:@>
<@\color{blue}Passage:@> Paragraph 1: The city has a Mayor and is one of the 16 cities and towns in England and Wales to have a ceremonial sheriff who acts as a deputy for the Mayor. The current and 793rd Mayor of Southampton is Linda Norris. Catherine McEwing is the current and 578th sherriff. The town crier from 2004 until his death in 2014 was John Melody, who acted as master of ceremonies in the city and who possessed a cry of 104 decibels. Paragraph 2: John May (born 26 September 1849 in Southampton, Hampshire; date of death unknown) was an English cricketer. May was a right-handed batsman who was a right-arm fast bowler.
<@\color{blue}Question:@> Who is the current mayor of the birthplace of John May?
<@\color{blue}Answer:@> Linda Norris.
<@\color{red}Un-answerable Example:@>
<@\color{blue}Passage:@> Paragraph 1: Imran Khan has held the office of Prime Minister since 18 August 2018, following the outcome of nationwide general elections held on 25 July 2018. Paragraph 2: Hampi, also referred to as the Group of Monuments at Hampi, is a UNESCO World Heritage Site located in east - central Karnataka, India. It became the centre of the Hindu Vijayanagara Empire capital in the 14th century. Chronicles left by Persian and European travellers, particularly the Portuguese, state Hampi was a prosperous, wealthy and grand city near the Tungabhadra River, with numerous temples, farms and trading markets. By 1500 CE, Hampi - Vijayanagara was the world\'s second - largest medieval - era city after Beijing, and probably India\'s richest at that time, attracting traders from Persia and Portugal. The Vijayanagara Empire was defeated by a coalition of Muslim sultanates; its capital was conquered, pillaged and destroyed by sultanate armies in 1565, after which Hampi remained in ruins. Paragraph 3: As of June 2018, the Government of Karnataka consists of 27 ministers including Chief Minister and a Deputy Chief Minister. Paragraph 4: Thekkady (Idukki district) is the location of the Periyar National Park, which is an important tourist attraction in the Kerala state of India.
<@\color{blue}Question:@> As of 2018, who is the minister of the state where hampi tourist place is located?
<@\color{blue}Answer:@> unanswerable.
\end{mylisting}



==> figures_tex_files/ICL_variants/squad/icl_variant_1.tex <==
\lstdefinestyle{promptStyle}
{
    basicstyle={\tiny\ttfamily}, % or you can use \tiny instead of \scriptsize for even smaller text
    numbers=none,numberstyle=\footnotesize, % if you want the line-number to be smaller, change \footnotesize here as well
    xleftmargin=0.5em,
    xrightmargin=1.5em,
    showstringspaces=false,
    showspaces=false,
    showtabs=false,
    tabsize=2,
    breaklines=true,
    flexiblecolumns=true,
    escapeinside={<@}{@>},
    breakatwhitespace=true
}

\newtcblisting{mylisting}[1]{
  enhanced,
  listing only,
  boxrule=0.8pt,
  sharp corners=downhill,
  top=0mm,
  bottom=0mm,
  left=0.5mm,
  right=0mm,
  boxsep=0mm,
  colframe=black,
  colback=white,
  listing options={
    style=#1
  }
}

\definecolor{instructionsColor}{rgb}{0.1, 0.5, 0.1}

\begin{mylisting}{promptStyle}
<@\color{red}Answerable Example1:@>
<@\color{blue}Passage:@> Madonna released the Material Girl clothing line, which she designed with her daughter, Lourdes. The 1980s inspired clothing line, borrowed from Madonna\'s punk-girl style when she rose to fame in the 1980s, was released under the Macy\'s label. Madonna also opened a series of fitness centers around the world named Hard Candy Fitness. In November 2011, Madonna and MG Icon announced the release of a second fashion brand called Truth or Dare by Madonna to include footwear, underclothing, and accessories. She also directed her second feature film, W.E., a biographic about the affair between King Edward VIII and Wallis Simpson; it was co-written with Alek Keshishian. Critical and commercial response to the film was negative. Madonna contributed the ballad "Masterpiece" for the film\'s soundtrack, which won her a Golden Globe Award for Best Original Song. 
<@\color{blue}Question:@> Material Girl clothing line is released under which brand?
<@\color{blue}Answer:@> Macy's.
<@\color{red}Answerable Example2:@>
<@\color{blue}Passage:@> In 1919 Father James Burns became president of Notre Dame, and in three years he produced an academic revolution that brought the school up to national standards by adopting the elective system and moving away from the university\'s traditional scholastic and classical emphasis. By contrast, the Jesuit colleges, bastions of academic conservatism, were reluctant to move to a system of electives. Their graduates were shut out of Harvard Law School for that reason. Notre Dame continued to grow over the years, adding more colleges, programs, and sports teams. By 1921, with the addition of the College of Commerce, Notre Dame had grown from a small college to a university with five colleges and a professional law school. The university continued to expand and add new residence halls and buildings with each subsequent president.
<@\color{blue}Question:@> Over how many years did the change to national standards undertaken at Notre Dame in the early 20th century take place?
<@\color{blue}Answer:@> three years.
<@\color{red}Un-answerable Example:@>
<@\color{blue}Passage:@> The descendants of Rollo\'s Vikings and their Frankish wives would replace the Norse religion and Old Norse language with Catholicism (Christianity) and the Gallo-Romance language of the local people, blending their maternal Frankish heritage with Old Norse traditions and customs to synthesize a unique "Norman" culture in the north of France. The Norman language was forged by the adoption of the indigenous langue d'oil branch of Romance by a Norse-speaking ruling class, and it developed into the regional language that survives today.
<@\color{blue}Question:@> What was replaced with the Norse religion?
<@\color{blue}Answer:@> unanswerable.
\end{mylisting}



==> figures_tex_files/ICL_variants/squad/icl_variant_2.tex <==
\lstdefinestyle{promptStyle}
{
    basicstyle={\tiny\ttfamily}, % or you can use \tiny instead of \scriptsize for even smaller text
    numbers=none,numberstyle=\footnotesize, % if you want the line-number to be smaller, change \footnotesize here as well
    xleftmargin=0.5em,
    xrightmargin=1.5em,
    showstringspaces=false,
    showspaces=false,
    showtabs=false,
    tabsize=2,
    breaklines=true,
    flexiblecolumns=true,
    escapeinside={<@}{@>},
    breakatwhitespace=true
}

\newtcblisting{mylisting}[1]{
  enhanced,
  listing only,
  boxrule=0.8pt,
  sharp corners=downhill,
  top=0mm,
  bottom=0mm,
  left=0.5mm,
  right=0mm,
  boxsep=0mm,
  colframe=black,
  colback=white,
  listing options={
    style=#1
  }
}

\definecolor{instructionsColor}{rgb}{0.1, 0.5, 0.1}

\begin{mylisting}{promptStyle}
<@\color{red}Answerable Example1:@>
<@\color{blue}Passage:@> In November 2013 MGM and the McClory estate formally settled the issue with Danjaq, LLC-sister company of Eon Productions-with MGM acquiring the full copyright film rights to the concept of Spectre and all of the characters associated with it. With the acquisition of the film rights and the organisation's re-introduction to the series' continuity, the SPECTRE acronym was discarded and the organisation reimagined as "Spectre". 
<@\color{blue}Question:@> Which two parties settled the issue in November 2003?
<@\color{blue}Answer:@> MGM and the McClory estate.
<@\color{red}Answerable Example2:@>
<@\color{blue}Passage:@> Genome composition is used to describe the make up of contents of a haploid genome, which should include genome size, proportions of non-repetitive DNA and repetitive DNA in details. By comparing the genome compositions between genomes, scientists can better understand the evolutionary history of a given genome.
<@\color{blue}Question:@> What aspect of a genome can genome compositions help researchers in learning about?
<@\color{blue}Answer:@> evolutionary history.
<@\color{red}Un-answerable Example:@>
<@\color{blue}Passage:@> The story focuses on series protagonist Link, who tries to prevent Hyrule from being engulfed by a corrupted parallel dimension known as the Twilight Realm. To do so, he takes the form of both a Hylian and a wolf, and is assisted by a mysterious creature named Midna. The game takes place hundreds of years after Ocarina of Time and Majora's Mask, in an alternate timeline from The Wind Waker.
<@\color{blue}Question:@> What land does Ocarina serve to protect?
<@\color{blue}Answer:@> unanswerable.
\end{mylisting}



==> figures_tex_files/ICL_variants/squad/icl_variant_3.tex <==
\lstdefinestyle{promptStyle}
{
    basicstyle={\tiny\ttfamily}, % or you can use \tiny instead of \scriptsize for even smaller text
    numbers=none,numberstyle=\footnotesize, % if you want the line-number to be smaller, change \footnotesize here as well
    xleftmargin=0.5em,
    xrightmargin=1.5em,
    showstringspaces=false,
    showspaces=false,
    showtabs=false,
    tabsize=2,
    breaklines=true,
    flexiblecolumns=true,
    escapeinside={<@}{@>},
    breakatwhitespace=true
}

\newtcblisting{mylisting}[1]{
  enhanced,
  listing only,
  boxrule=0.8pt,
  sharp corners=downhill,
  top=0mm,
  bottom=0mm,
  left=0.5mm,
  right=0mm,
  boxsep=0mm,
  colframe=black,
  colback=white,
  listing options={
    style=#1
  }
}

\definecolor{instructionsColor}{rgb}{0.1, 0.5, 0.1}

\begin{mylisting}{promptStyle}
<@\color{red}Answerable Example1:@>
<@\color{blue}Passage:@> Thomas Newman returned as Spectre's composer. Rather than composing the score once the film had moved into post-production, Newman worked during filming. The theatrical trailer released in July 2015 contained a rendition of John Barry's On Her Majesty's Secret Service theme. Mendes revealed that the final film would have more than one hundred minutes of music. The soundtrack album was released on 23 October 2015 in the UK and 6 November 2015 in the USA on the Decca Records label.
<@\color{blue}Question:@> Who wrote the music for Spectre?
<@\color{blue}Answer:@> Thomas Newman.
<@\color{red}Answerable Example2:@>
<@\color{blue}Passage:@> Between 64 and 104 major aftershocks, ranging in magnitude from 4.0 to 6.1, were recorded within 72 hours of the main quake. According to Chinese official counts, "by 12:00 CST, November 6, 2008 there had been 42,719 total aftershocks, of which 246 ranged from 4.0 MS to 4.9 MS, 34 from 5.0 MS to 5.9 MS, and 8 from 6.0 Ms to 6.4 MS; the strongest aftershock measured 6.4 MS." The latest aftershock exceeding M6 occurred on August 5, 2008.
<@\color{blue}Question:@> What do the Chinese say is the total number of shocks after the quake?
<@\color{blue}Answer:@> 42,719.
<@\color{red}Un-answerable Example:@>
<@\color{blue}Passage:@> Both the number of base pairs and the number of genes vary widely from one species to another, and there is only a rough correlation between the two (an observation known as the C-value paradox). At present, the highest known number of genes is around 60,000, for the protozoan causing trichomoniasis (see List of sequenced eukaryotic genomes), almost three times as many as in the human genome.
<@\color{blue}Question:@> What is the highest known number of species?
<@\color{blue}Answer:@> unanswerable.
\end{mylisting}


